The CARMENES search for exoplanets around M dwarfs. Revisiting the GJ 317, GJ 463, and GJ 3512 systems and two newly discovered planets orbiting GJ 9773 and GJ 508.2

Surveys for exoplanets indicate that the occurrence rate of gas giant planets orbiting late-type stars in orbits with periods shorter than 1000 days is lower than in the case of Sun-like stars. This is in agreement with planet formation models based on the core or pebble accretion paradigm. The CARMENES exoplanet survey has been conducting radial-velocity observations of several targets that show long-period trends or modulations that are consistent with the presence of giant planets at large orbital separations. We present an analysis of five such systems that were monitored with the CARMENES spectrograph, as well as with the IRD spectrograph. In addition, we used archival data to improve the orbital parameters of the planetary systems. We improve the parameters of three previously known planets orbiting the M dwarfs GJ 317, GJ 463, and GJ 3512. We also determine the orbital parameters and minimum mass of the planet GJ 3512 c, for which only lower limits had been given previously. Furthermore, we present the discovery of two new giant planets orbiting the stars GJ 9733 and GJ 508.2, although for the second one only lower limits to the orbital properties can be determined. The new planet discoveries add to the short list of known giant planets orbiting M-dwarf stars with subsolar metallicity at long orbital periods above 2000 days. These results reveal that giant planets appear to form more frequently in wide orbits than in close-in orbits around low-mass and lower metallicity stars.

==> (inline-0) <==
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  (m\,s$^{-1}$)  & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2457752.403057 & --96.8 $\pm$ 1.8 & VIS \\
2457755.382612 & --99.6 $\pm$ 2.7 & VIS \\
2457761.473134 & --101.5 $\pm$ 2.6 & VIS \\
2457788.499932 & --53.1 $\pm$ 3.4 & VIS \\
2457815.466089 & --21.1 $\pm$ 1.9 & VIS \\
2457823.566145 & --13.5 $\pm$ 2.0 & VIS \\
2457833.400095 & --5.9 $\pm$ 2.7 & VIS \\
2457848.362267 & 9.6 $\pm$ 1.9 & VIS \\
2457852.391206 & 13.8 $\pm$ 2.6 & VIS \\
2457856.413141 & 14.7 $\pm$ 2.2 & VIS \\
2457866.356843 & 20.6 $\pm$ 2.5 & VIS \\
2457875.388179 & 29.5 $\pm$ 2.9 & VIS \\
2457876.371810 & 31.5 $\pm$ 2.0 & VIS \\
2457880.375487 & 35.9 $\pm$ 2.3 & VIS \\
2457882.358941 & 34.3 $\pm$ 2.8 & VIS \\
2457884.455909 & 30.4 $\pm$ 5.3 & VIS \\
2457886.388367 & 28.0 $\pm$ 4.5 & VIS \\
2457888.380299 & 36.9 $\pm$ 1.9 & VIS \\
2457890.420010 & 33.9 $\pm$ 2.3 & VIS \\
2457892.370583 & 38.8 $\pm$ 2.4 & VIS \\
2457894.401481 & 39.6 $\pm$ 1.9 & VIS \\
2457896.389665 & 35.4 $\pm$ 2.1 & VIS \\
2457898.356933 & 40.1 $\pm$ 2.2 & VIS \\
2457905.402093 & 45.6 $\pm$ 2.8 & VIS \\
2457914.384623 & 43.1 $\pm$ 4.8 & VIS \\
2458025.694749 & --12.3 $\pm$ 2.0 & VIS \\
2458031.704404 & --5.2 $\pm$ 2.3 & VIS \\
2458053.662052 & 10.8 $\pm$ 1.6 & VIS \\
2458073.721854 & 24.7 $\pm$ 1.6 & VIS \\
2458078.712902 & 25.8 $\pm$ 1.8 & VIS \\
2458084.692426 & 31.5 $\pm$ 2.3 & VIS \\
2458091.671185 & 35.1 $\pm$ 1.8 & VIS \\
2458093.644564 & 36.2 $\pm$ 1.7 & VIS \\
2458095.672839 & 36.6 $\pm$ 1.6 & VIS \\
2458097.660564 & 40.2 $\pm$ 2.6 & VIS \\
2458105.615913 & 43.4 $\pm$ 1.9 & VIS \\
2458109.630504 & 38.9 $\pm$ 2.0 & VIS \\
2458111.746931 & 42.9 $\pm$ 2.3 & VIS \\
2458117.599439 & 37.6 $\pm$ 1.8 & VIS \\
2458118.600303 & 37.7 $\pm$ 2.9 & VIS \\
2458120.532351 & 35.8 $\pm$ 2.4 & VIS \\
2458121.530654 & 33.8 $\pm$ 1.9 & VIS \\
2458122.623071 & 34.3 $\pm$ 2.1 & VIS \\
2458123.600159 & 36.5 $\pm$ 1.9 & VIS \\
2458130.639624 & 21.3 $\pm$ 3.5 & VIS \\
2458131.585247 & 19.8 $\pm$ 2.1 & VIS \\
2458132.726498 & 22.6 $\pm$ 3.8 & VIS \\
2458135.577490 & 12.6 $\pm$ 2.5 & VIS \\
2458136.487196 & 9.3 $\pm$ 1.9 & VIS \\
2458138.523449 & 5.8 $\pm$ 2.3 & VIS \\
2458139.529731 & --0.3 $\pm$ 1.9 & VIS \\
2458140.494144 & --5.2 $\pm$ 1.6 & VIS \\
2458141.539744 & --9.8 $\pm$ 1.6 & VIS \\
2458142.618896 & --12.1 $\pm$ 2.1 & VIS \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2458143.411122 & --22.8 $\pm$ 1.9 & VIS \\
2458149.536033 & --48.8 $\pm$ 3.0 & VIS \\
2458164.388712 & --97.1 $\pm$ 2.2 & VIS \\
2458166.474616 & --98.1 $\pm$ 1.9 & VIS \\
2458167.474075 & --100.0 $\pm$ 2.5 & VIS \\
2458169.592361 & --96.5 $\pm$ 2.1 & VIS \\
2458170.675817 & --93.6 $\pm$ 2.4 & VIS \\
2458171.454990 & --91.8 $\pm$ 4.1 & VIS \\
2458172.451475 & --90.9 $\pm$ 2.9 & VIS \\
2458174.444591 & --78.9 $\pm$ 6.1 & VIS \\
2458175.439258 & --89.4 $\pm$ 2.1 & VIS \\
2458182.436473 & --71.5 $\pm$ 4.2 & VIS \\
2458186.577735 & --64.1 $\pm$ 5.0 & VIS \\
2458200.376916 & --41.4 $\pm$ 2.5 & VIS \\
2458205.370611 & --34.0 $\pm$ 2.1 & VIS \\
2458206.367605 & --35.7 $\pm$ 2.7 & VIS \\
2458207.356905 & --34.4 $\pm$ 2.9 & VIS \\
2458209.386154 & --31.1 $\pm$ 2.1 & VIS \\
2458211.391181 & --28.6 $\pm$ 3.3 & VIS \\
2458212.370329 & --25.9 $\pm$ 2.9 & VIS \\
2458213.393551 & --23.1 $\pm$ 2.4 & VIS \\
2458215.360997 & --22.2 $\pm$ 2.2 & VIS \\
2458216.340172 & --15.9 $\pm$ 5.4 & VIS \\
2458217.337807 & --21.2 $\pm$ 5.6 & VIS \\
2458225.387990 & --12.2 $\pm$ 1.8 & VIS \\
2458229.434627 & --10.2 $\pm$ 3.6 & VIS \\
2458236.451547 & --1.3 $\pm$ 2.2 & VIS \\
2458237.350755 & 1.5 $\pm$ 5.4 & VIS \\
2458245.438717 & 8.6 $\pm$ 2.4 & VIS \\
2458246.446291 & 7.5 $\pm$ 2.0 & VIS \\
2458249.491604 & 10.1 $\pm$ 2.7 & VIS \\
2458251.368076 & 8.3 $\pm$ 4.4 & VIS \\
2458260.406696 & 23.3 $\pm$ 2.6 & VIS \\
2458261.384344 & 22.3 $\pm$ 1.9 & VIS \\
2458262.380136 & 31.4 $\pm$ 6.6 & VIS \\
2458263.414347 & 25.4 $\pm$ 3.9 & VIS \\
2458264.405115 & 26.6 $\pm$ 2.4 & VIS \\
2458265.422499 & 30.7 $\pm$ 2.3 & VIS \\
2458266.406207 & 31.9 $\pm$ 2.7 & VIS \\
2458270.366661 & 31.2 $\pm$ 2.3 & VIS \\
2458271.389352 & 33.4 $\pm$ 2.0 & VIS \\
2458277.390376 & 36.4 $\pm$ 2.6 & VIS \\
2458359.678474 & --68.2 $\pm$ 3.0 & VIS \\
2458360.688839 & --66.2 $\pm$ 6.4 & VIS \\
2458361.672549 & --85.3 $\pm$ 2.2 & VIS \\
2458362.679449 & --88.1 $\pm$ 2.2 & VIS \\
2458365.666421 & --89.5 $\pm$ 3.5 & VIS \\
2458366.687709 & --91.5 $\pm$ 1.9 & VIS \\
2458367.682286 & --90.3 $\pm$ 2.2 & VIS \\
2458370.692028 & --90.6 $\pm$ 2.3 & VIS \\
2458371.699542 & --91.9 $\pm$ 2.1 & VIS \\
2458375.701648 & --84.4 $\pm$ 4.7 & VIS \\
2458381.697761 & --73.2 $\pm$ 1.8 & VIS \\
2458382.685004 & --74.0 $\pm$ 1.7 & VIS \\
2458385.695812 & --62.1 $\pm$ 1.7 & VIS \\
2458390.693822 & --57.6 $\pm$ 1.8 & VIS \\
2458393.658813 & --54.0 $\pm$ 2.0 & VIS \\
2458398.698367 & --50.8 $\pm$ 2.3 & VIS \\
2458405.672522 & --34.1 $\pm$ 3.9 & VIS \\
2458413.679746 & --18.9 $\pm$ 2.1 & VIS \\
2458424.711131 & --5.2 $\pm$ 2.8 & VIS \\
2458426.686073 & --2.3 $\pm$ 2.0 & VIS \\
2458429.690508 & 4.9 $\pm$ 2.3 & VIS \\
2458433.720226 & 0.8 $\pm$ 2.1 & VIS \\
2458449.643741 & 22.1 $\pm$ 3.4 & VIS \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2458458.633046 & 29.5 $\pm$ 1.5 & VIS \\
2458474.631985 & 38.6 $\pm$ 1.9 & VIS \\
2458485.608055 & 42.8 $\pm$ 1.9 & VIS \\
2458492.572300 & 47.7 $\pm$ 2.0 & VIS \\
2458499.571373 & 55.4 $\pm$ 2.4 & VIS \\
2458510.646602 & 65.8 $\pm$ 2.2 & VIS \\
2458518.618456 & 63.2 $\pm$ 2.9 & VIS \\
2458524.606780 & 57.8 $\pm$ 2.3 & VIS \\
2458529.448900 & 58.3 $\pm$ 1.8 & VIS \\
2458534.497877 & 51.9 $\pm$ 2.1 & VIS \\
2458539.515265 & 46.8 $\pm$ 1.5 & VIS \\
2458544.602371 & 26.0 $\pm$ 2.6 & VIS \\
2458553.502865 & --12.6 $\pm$ 1.8 & VIS \\
2458558.371496 & --40.8 $\pm$ 1.8 & VIS \\
2458560.366039 & --53.8 $\pm$ 3.2 & VIS \\
2458564.577683 & --73.5 $\pm$ 4.0 & VIS \\
2458568.547859 & --75.3 $\pm$ 4.1 & VIS \\
2458570.531427 & --72.2 $\pm$ 3.6 & VIS \\
2458576.590011 & --79.0 $\pm$ 3.0 & VIS \\
2458587.384555 & --59.5 $\pm$ 2.5 & VIS \\
2458616.417316 & --7.0 $\pm$ 2.2 & VIS \\
2458626.441159 & 5.8 $\pm$ 2.7 & VIS \\
2458633.386316 & 14.2 $\pm$ 3.5 & VIS \\
2458641.394345 & 23.2 $\pm$ 2.5 & VIS \\
2458649.372003 & 35.7 $\pm$ 3.4 & VIS \\
2458744.679869 & 46.6 $\pm$ 1.8 & VIS \\
2458756.666882 & --8.2 $\pm$ 1.9 & VIS \\
2458763.679652 & --41.0 $\pm$ 1.8 & VIS \\
2458771.679365 & --53.7 $\pm$ 5.5 & VIS \\
2458782.648731 & --59.7 $\pm$ 1.8 & VIS \\
2458791.723548 & --42.6 $\pm$ 3.6 & VIS \\
2458801.693066 & --24.2 $\pm$ 3.7 & VIS \\
2458808.574216 & --3.3 $\pm$ 5.9 & VIS \\
2458827.720611 & 20.0 $\pm$ 2.9 & VIS \\
2458835.681718 & 29.8 $\pm$ 4.1 & VIS \\
2458844.659200 & 37.4 $\pm$ 4.0 & VIS \\
2458860.581490 & 51.4 $\pm$ 2.3 & VIS \\
2458877.494480 & 67.3 $\pm$ 2.0 & VIS \\
2458886.683651 & 80.1 $\pm$ 5.1 & VIS \\
2458893.475680 & 73.4 $\pm$ 2.2 & VIS \\
2458903.450965 & 72.5 $\pm$ 1.8 & VIS \\
2458918.426070 & 83.4 $\pm$ 2.7 & VIS \\
2458976.394754 & --52.8 $\pm$ 2.8 & VIS \\
2458988.359154 & --46.0 $\pm$ 1.9 & VIS \\
2458997.400498 & --21.7 $\pm$ 5.6 & VIS \\
2459010.378191 & 2.9 $\pm$ 2.8 & VIS \\
2459112.652475 & 92.0 $\pm$ 3.5 & VIS \\
2459121.702606 & 91.1 $\pm$ 2.5 & VIS \\
2459128.717433 & 93.9 $\pm$ 2.2 & VIS \\
2459139.680068 & 86.4 $\pm$ 2.9 & VIS \\
2459146.671591 & 78.7 $\pm$ 2.8 & VIS \\
2459154.679267 & 53.4 $\pm$ 1.9 & VIS \\
2459161.724531 & 20.6 $\pm$ 2.8 & VIS \\
2459170.647972 & --26.7 $\pm$ 2.2 & VIS \\
2459177.685667 & --46.3 $\pm$ 1.9 & VIS \\
2459186.714587 & --40.8 $\pm$ 2.7 & VIS \\
2459193.484986 & --34.1 $\pm$ 5.1 & VIS \\
2459218.553071 & 8.8 $\pm$ 3.0 & VIS \\
2459244.522719 & 44.8 $\pm$ 3.0 & VIS \\
2459264.349083 & 64.4 $\pm$ 3.0 & VIS \\
2459272.538486 & 68.1 $\pm$ 2.4 & VIS \\
2459295.449838 & 77.7 $\pm$ 3.6 & VIS \\
2459302.571384 & 87.4 $\pm$ 5.8 & VIS \\
2459310.323361 & 76.8 $\pm$ 2.5 & VIS \\
2459334.385254 & 86.2 $\pm$ 2.3 & VIS \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2459360.424345 & 39.8 $\pm$ 3.5 & VIS \\
2459372.376581 & --27.4 $\pm$ 1.8 & VIS \\
2459465.680212 & 58.9 $\pm$ 4.0 & VIS \\
2459475.688495 & 55.4 $\pm$ 2.5 & VIS \\
2459485.699582 & 63.3 $\pm$ 3.0 & VIS \\
2459501.688150 & 74.2 $\pm$ 2.8 & VIS \\
2459562.737238 & 25.5 $\pm$ 2.1 & VIS \\
2459614.654322 & --27.9 $\pm$ 2.4 & VIS \\
2459632.556073 & --5.9 $\pm$ 2.5 & VIS \\
2459632.576108 & --5.2 $\pm$ 3.1 & VIS \\
2459686.460890 & 42.8 $\pm$ 2.4 & VIS \\
2459701.443197 & 51.5 $\pm$ 3.0 & VIS \\
2459712.407558 & 61.2 $\pm$ 2.4 & VIS \\
2459726.418391 & 58.5 $\pm$ 2.3 & VIS \\
2459826.688473 & --29.2 $\pm$ 2.6 & VIS \\
2459842.685562 & --11.8 $\pm$ 2.0 & VIS \\
2459854.696452 & 2.0 $\pm$ 2.3 & VIS \\
2459870.666510 & 16.3 $\pm$ 2.8 & VIS \\
2459886.632393 & 26.6 $\pm$ 2.9 & VIS \\
2459979.712405 & --59.5 $\pm$ 2.8 & VIS \\
2460007.400177 & --79.7 $\pm$ 1.8 & VIS \\
2460017.550856 & --62.6 $\pm$ 4.5 & VIS \\
2460033.387172 & --40.7 $\pm$ 2.4 & VIS \\
2460043.409633 & --28.4 $\pm$ 1.9 & VIS \\
2460043.431238 & --26.1 $\pm$ 1.9 & VIS \\
2460060.426908 & --5.3 $\pm$ 1.8 & VIS \\
2460060.448972 & --3.6 $\pm$ 1.9 & VIS \\
2460066.470277 & --1.8 $\pm$ 2.8 & VIS \\
2460101.396820 & 31.3 $\pm$ 5.2 & VIS \\
2460215.673724 & --79.9 $\pm$ 2.1 & VIS \\
2460280.739709 & 13.7 $\pm$ 4.0 & VIS \\
2460293.419167 & 6.7 $\pm$ 3.2 & VIS \\
2460337.669069 & 35.0 $\pm$ 2.4 & VIS \\
2460361.416000 & 29.9 $\pm$ 2.4 & VIS \\
2460424.519769 & --67.0 $\pm$ 4.9 & VIS \\
2460579.689173 & --13.8 $\pm$ 2.7 & VIS \\
2460621.576705 & --70.8 $\pm$ 2.8 & VIS \\
\hline
2457752.402437 & --94.1 $\pm$ 5.8 & NIR \\
2457755.382691 & --103.1 $\pm$ 5.7 & NIR \\
2457761.472942 & --104.7 $\pm$ 5.2 & NIR \\
2457788.498821 & --62 $\pm$ 10 & NIR \\
2457815.466030 & --21.4 $\pm$ 5.6 & NIR \\
2457823.565979 & --27.0 $\pm$ 6.3 & NIR \\
2457833.400432 & --5.7 $\pm$ 5.5 & NIR \\
2457848.362200 & 6.4 $\pm$ 5.8 & NIR \\
2457852.391189 & 33.2 $\pm$ 8.8 & NIR \\
2457856.413007 & 7.2 $\pm$ 5.5 & NIR \\
2457866.357098 & 19.0 $\pm$ 5.5 & NIR \\
2457875.388595 & 23.6 $\pm$ 7.4 & NIR \\
2457876.371591 & 26.7 $\pm$ 5.4 & NIR \\
2457880.374662 & 30.0 $\pm$ 5.7 & NIR \\
2457882.359933 & 34.4 $\pm$ 5.7 & NIR \\
2457884.455661 & 17 $\pm$ 19 & NIR \\
2457886.388633 & 51 $\pm$ 21 & NIR \\
2457888.381116 & 51.3 $\pm$ 5.7 & NIR \\
2457890.419544 & 53 $\pm$ 16 & NIR \\
2457892.370364 & 39.0 $\pm$ 7.3 & NIR \\
2457894.400393 & 44.6 $\pm$ 6.4 & NIR \\
2457896.390613 & 36.4 $\pm$ 5.8 & NIR \\
2457898.356738 & 33.8 $\pm$ 7.6 & NIR \\
2457905.402380 & 37.7 $\pm$ 8.6 & NIR \\
2457914.385006 & 40 $\pm$ 14 & NIR \\
2458031.703032 & 13.2 $\pm$ 5.3 & NIR \\
2458053.662114 & 26.8 $\pm$ 5.9 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2458073.721836 & 17.1 $\pm$ 8.6 & NIR \\
2458078.713052 & 34.0 $\pm$ 4.8 & NIR \\
2458084.692131 & 30.1 $\pm$ 5.4 & NIR \\
2458091.670869 & 30.4 $\pm$ 4.7 & NIR \\
2458093.644757 & 41.3 $\pm$ 4.5 & NIR \\
2458095.672439 & 37.0 $\pm$ 5.3 & NIR \\
2458097.660510 & 44.9 $\pm$ 6.8 & NIR \\
2458105.615746 & 33.3 $\pm$ 5.4 & NIR \\
2458108.634005 & 43.2 $\pm$ 5.5 & NIR \\
2458109.630466 & 66 $\pm$ 13 & NIR \\
2458111.746345 & 26.6 $\pm$ 7.0 & NIR \\
2458117.599330 & 32.3 $\pm$ 5.1 & NIR \\
2458118.600285 & 29.6 $\pm$ 6.9 & NIR \\
2458119.671795 & 37.7 $\pm$ 6.0 & NIR \\
2458120.532032 & 43.1 $\pm$ 4.7 & NIR \\
2458121.530550 & 35.7 $\pm$ 4.1 & NIR \\
2458122.623033 & 38.4 $\pm$ 4.4 & NIR \\
2458123.599784 & 51.5 $\pm$ 9.1 & NIR \\
2458130.638979 & 7 $\pm$ 11 & NIR \\
2458131.584816 & 31.7 $\pm$ 6.4 & NIR \\
2458132.722817 & 40 $\pm$ 11 & NIR \\
2458135.576725 & 11.0 $\pm$ 4.9 & NIR \\
2458136.486993 & 13.5 $\pm$ 4.5 & NIR \\
2458138.523563 & 9.9 $\pm$ 7.4 & NIR \\
2458139.529627 & --0.7 $\pm$ 2.7 & NIR \\
2458140.494329 & 2.1 $\pm$ 5.0 & NIR \\
2458141.539776 & --1.8 $\pm$ 4.2 & NIR \\
2458142.619065 & --18.7 $\pm$ 4.5 & NIR \\
2458143.410845 & --21.9 $\pm$ 4.2 & NIR \\
2458149.536013 & --53.3 $\pm$ 6.5 & NIR \\
2458164.388633 & --101.3 $\pm$ 5.1 & NIR \\
2458166.474876 & --102.6 $\pm$ 6.3 & NIR \\
2458167.473870 & --107.5 $\pm$ 5.4 & NIR \\
2458169.592123 & --100.0 $\pm$ 7.6 & NIR \\
2458170.675575 & --86.7 $\pm$ 8.9 & NIR \\
2458171.454798 & --94 $\pm$ 10 & NIR \\
2458172.451413 & --79 $\pm$ 23 & NIR \\
2458174.444794 & --109 $\pm$ 14 & NIR \\
2458175.439655 & --100.4 $\pm$ 6.9 & NIR \\
2458182.436645 & --89 $\pm$ 16 & NIR \\
2458186.576178 & --63 $\pm$ 16 & NIR \\
2458199.380063 & --61 $\pm$ 11 & NIR \\
2458200.376803 & --64.9 $\pm$ 6.1 & NIR \\
2458205.370584 & --28.7 $\pm$ 6.9 & NIR \\
2458206.367503 & --36.8 $\pm$ 6.2 & NIR \\
2458207.356783 & --40.4 $\pm$ 6.9 & NIR \\
2458209.386209 & --44.0 $\pm$ 5.0 & NIR \\
2458211.391324 & --48.6 $\pm$ 8.3 & NIR \\
2458212.370396 & --35.9 $\pm$ 6.2 & NIR \\
2458213.393806 & --32.4 $\pm$ 9.0 & NIR \\
2458215.360861 & --28.3 $\pm$ 5.6 & NIR \\
2458216.340004 & --36 $\pm$ 12 & NIR \\
2458217.337997 & --68 $\pm$ 20 & NIR \\
2458218.336235 & --25 $\pm$ 32 & NIR \\
2458225.388341 & --7 $\pm$ 17 & NIR \\
2458229.434613 & --15.2 $\pm$ 9.0 & NIR \\
2458236.451395 & --2.3 $\pm$ 7.5 & NIR \\
2458237.350648 & --11 $\pm$ 16 & NIR \\
2458245.438614 & 4.9 $\pm$ 6.4 & NIR \\
2458246.445824 & 8.9 $\pm$ 6.6 & NIR \\
2458249.492313 & 12.6 $\pm$ 6.8 & NIR \\
2458251.367949 & --7.1 $\pm$ 8.3 & NIR \\
2458260.406693 & 11.7 $\pm$ 5.4 & NIR \\
2458261.384241 & 19.1 $\pm$ 4.4 & NIR \\
2458262.380360 & 14 $\pm$ 21 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2458263.414442 & 16.6 $\pm$ 9.2 & NIR \\
2458264.404887 & 22.1 $\pm$ 7.4 & NIR \\
2458265.422043 & 23.2 $\pm$ 8.1 & NIR \\
2458266.406024 & 23.5 $\pm$ 7.1 & NIR \\
2458270.366495 & 23.5 $\pm$ 7.1 & NIR \\
2458271.388925 & 29.4 $\pm$ 7.5 & NIR \\
2458277.390210 & 18.9 $\pm$ 8.1 & NIR \\
2458359.677600 & --83.4 $\pm$ 6.1 & NIR \\
2458361.672307 & --70.5 $\pm$ 6.0 & NIR \\
2458362.679599 & --91.3 $\pm$ 4.5 & NIR \\
2458365.665891 & --88.5 $\pm$ 9.2 & NIR \\
2458366.687392 & --81.3 $\pm$ 5.7 & NIR \\
2458367.682140 & --83.9 $\pm$ 5.1 & NIR \\
2458368.645197 & --114 $\pm$ 20 & NIR \\
2458370.691112 & --94.5 $\pm$ 9.9 & NIR \\
2458371.698630 & --80.6 $\pm$ 7.7 & NIR \\
2458375.701249 & --95.6 $\pm$ 5.4 & NIR \\
2458379.693908 & --70.9 $\pm$ 5.2 & NIR \\
2458380.696433 & --59.3 $\pm$ 9.6 & NIR \\
2458381.697823 & --66.8 $\pm$ 4.5 & NIR \\
2458382.685149 & --67.2 $\pm$ 5.1 & NIR \\
2458385.695543 & --58.6 $\pm$ 5.1 & NIR \\
2458390.692942 & --54.1 $\pm$ 4.0 & NIR \\
2458393.658933 & --50.7 $\pm$ 5.3 & NIR \\
2458398.698408 & --36 $\pm$ 11 & NIR \\
2458405.672903 & --23.4 $\pm$ 9.8 & NIR \\
2458413.679926 & --10.0 $\pm$ 4.2 & NIR \\
2458424.710922 & 2.9 $\pm$ 8.1 & NIR \\
2458426.686334 & 4.8 $\pm$ 5.5 & NIR \\
2458429.690714 & 13.4 $\pm$ 6.6 & NIR \\
2458433.719983 & 8.8 $\pm$ 6.1 & NIR \\
2458449.643352 & 15.4 $\pm$ 8.5 & NIR \\
2458466.731897 & 25 $\pm$ 25 & NIR \\
2458474.631649 & 52.1 $\pm$ 7.3 & NIR \\
2458485.607806 & 48.6 $\pm$ 5.9 & NIR \\
2458492.572598 & 46.9 $\pm$ 4.9 & NIR \\
2458499.571171 & 47.9 $\pm$ 5.5 & NIR \\
2458510.646437 & 62.6 $\pm$ 6.5 & NIR \\
2458518.618391 & 64 $\pm$ 12 & NIR \\
2458524.606793 & 63.9 $\pm$ 5.9 & NIR \\
2458529.448860 & 65.3 $\pm$ 3.9 & NIR \\
2458534.497908 & 49.5 $\pm$ 4.1 & NIR \\
2458539.515058 & 38.1 $\pm$ 4.7 & NIR \\
2458544.602431 & 26.2 $\pm$ 7.0 & NIR \\
2458553.503060 & --19.4 $\pm$ 4.8 & NIR \\
2458558.371433 & --18 $\pm$ 11 & NIR \\
2458560.366083 & --57.7 $\pm$ 8.0 & NIR \\
2458564.577288 & --50 $\pm$ 25 & NIR \\
2458568.547901 & --92 $\pm$ 12 & NIR \\
2458570.533663 & --91 $\pm$ 10 & NIR \\
2458576.590018 & --75.5 $\pm$ 8.9 & NIR \\
2458587.386770 & --62.0 $\pm$ 5.6 & NIR \\
2458598.518142 & --36 $\pm$ 21 & NIR \\
2458609.454682 & --64 $\pm$ 15 & NIR \\
2458616.417108 & --18.6 $\pm$ 5.8 & NIR \\
2458626.441405 & 10.4 $\pm$ 8.7 & NIR \\
2458633.386075 & 2 $\pm$ 12 & NIR \\
2458641.394160 & 22.7 $\pm$ 8.2 & NIR \\
2458649.372331 & 25 $\pm$ 11 & NIR \\
2458744.679881 & 39.0 $\pm$ 7.4 & NIR \\
2458756.667003 & 5.4 $\pm$ 4.1 & NIR \\
2458763.679730 & --33.3 $\pm$ 5.0 & NIR \\
2458771.679514 & --63 $\pm$ 18 & NIR \\
2458782.648820 & --59.2 $\pm$ 5.3 & NIR \\
2458791.723573 & --47.2 $\pm$ 9.4 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2458801.692983 & --19.9 $\pm$ 9.8 & NIR \\
2458808.574528 & --41 $\pm$ 16 & NIR \\
2458815.635880 & --5 $\pm$ 14 & NIR \\
2458827.720635 & 34 $\pm$ 14 & NIR \\
2458835.681801 & 20 $\pm$ 11 & NIR \\
2458844.659009 & 30 $\pm$ 22 & NIR \\
2458851.659719 & 42.8 $\pm$ 4.5 & NIR \\
2458860.581806 & 56.1 $\pm$ 7.2 & NIR \\
2458877.494667 & 62.9 $\pm$ 6.7 & NIR \\
2458886.683581 & 71 $\pm$ 15 & NIR \\
2458893.476448 & 75.8 $\pm$ 7.6 & NIR \\
2458903.451472 & 74.7 $\pm$ 9.0 & NIR \\
2458918.425791 & 84.0 $\pm$ 8.4 & NIR \\
2458988.358829 & --39 $\pm$ 14 & NIR \\
2459010.378148 & --4.7 $\pm$ 8.3 & NIR \\
2459112.652661 & 88.5 $\pm$ 6.4 & NIR \\
2459128.717065 & 100.1 $\pm$ 5.3 & NIR \\
2459139.680448 & 102.1 $\pm$ 6.8 & NIR \\
2459146.671180 & 82.1 $\pm$ 7.1 & NIR \\
2459154.679504 & 59.4 $\pm$ 5.2 & NIR \\
2459161.724477 & 41.2 $\pm$ 9.7 & NIR \\
2459170.648966 & --27.5 $\pm$ 4.9 & NIR \\
2459177.685715 & --40.0 $\pm$ 5.0 & NIR \\
2459186.714312 & --54.1 $\pm$ 8.4 & NIR \\
2459218.553148 & 13.2 $\pm$ 8.6 & NIR \\
2459244.522534 & 56 $\pm$ 14 & NIR \\
2459264.348749 & 51.4 $\pm$ 8.4 & NIR \\
2459272.537467 & 86.6 $\pm$ 7.3 & NIR \\
2459295.449616 & 80 $\pm$ 11 & NIR \\
2459302.571242 & 66 $\pm$ 15 & NIR \\
2459310.323225 & 88.1 $\pm$ 6.8 & NIR \\
2459334.385071 & 83 $\pm$ 11 & NIR \\
2459360.424594 & 53.0 $\pm$ 8.9 & NIR \\
2459372.375885 & --42.2 $\pm$ 9.5 & NIR \\
2459465.679950 & 62.3 $\pm$ 8.8 & NIR \\
2459475.688454 & 67.8 $\pm$ 5.8 & NIR \\
2459485.698348 & 64.4 $\pm$ 6.4 & NIR \\
2459501.687885 & 82.6 $\pm$ 5.8 & NIR \\
2459533.610897 & 78.9 $\pm$ 6.8 & NIR \\
2459562.737169 & 24.7 $\pm$ 5.5 & NIR \\
2459614.654469 & --28.5 $\pm$ 7.1 & NIR \\
2459632.556220 & 6.1 $\pm$ 5.2 & NIR \\
2459632.576793 & --2.2 $\pm$ 5.8 & NIR \\
2459686.460918 & 45.0 $\pm$ 8.3 & NIR \\
2459701.443500 & 45 $\pm$ 18 & NIR \\
2459712.407508 & 84 $\pm$ 15 & NIR \\
2459726.417767 & 81 $\pm$ 22 & NIR \\
2459826.688202 & --30.4 $\pm$ 8.1 & NIR \\
2459842.685511 & 3.4 $\pm$ 5.5 & NIR \\
2459854.696296 & 10.0 $\pm$ 6.6 & NIR \\
2459870.666267 & 29.4 $\pm$ 6.2 & NIR \\
2459886.632216 & 42 $\pm$ 11 & NIR \\
2459979.712101 & --55 $\pm$ 20 & NIR \\
2460007.400049 & --83.9 $\pm$ 5.8 & NIR \\
2460017.550858 & --79 $\pm$ 11 & NIR \\
2460033.386887 & --18 $\pm$ 10 & NIR \\
2460043.409737 & --28.9 $\pm$ 6.8 & NIR \\
2460043.431471 & --37.8 $\pm$ 6.6 & NIR \\
2460060.426769 & --21.5 $\pm$ 6.3 & NIR \\
2460060.449049 & --14.0 $\pm$ 7.3 & NIR \\
2460066.469978 & --13.5 $\pm$ 7.5 & NIR \\
2460280.739470 & 3 $\pm$ 15 & NIR \\
2460293.419406 & 45 $\pm$ 19 & NIR \\
2460337.669195 & 42.8 $\pm$ 6.3 & NIR \\
2460361.416002 & 19.5 $\pm$ 8.0 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2460424.519725 & --80 $\pm$ 13 & NIR \\
2460579.688919 & --6.8 $\pm$ 6.7 & NIR \\
2460621.576685 & --61.8 $\pm$ 7.1 & NIR \\
\hline
2458779.141232 & --89.4 $\pm$ 3.5 & IRD \\
2458836.101612 & 6.5 $\pm$ 3.4 & IRD \\
2458880.810264 & 39.7 $\pm$ 4.1 & IRD \\
2458897.004773 & 39.5 $\pm$ 3.8 & IRD \\
2459246.915542 & 5.6 $\pm$ 3.4 & IRD \\
2459246.924470 & 16.1 $\pm$ 3.5 & IRD \\
2459301.717622 & 48.5 $\pm$ 5.9 & IRD \\
2459301.723847 & 48.0 $\pm$ 6.4 & IRD \\
2459304.792184 & 45.6 $\pm$ 3.6 & IRD \\
2459304.809940 & 44.3 $\pm$ 4.0 & IRD \\
2459319.802221 & 71.4 $\pm$ 4.7 & IRD \\
2459319.808464 & 70.0 $\pm$ 4.7 & IRD \\
2459320.803306 & 75.5 $\pm$ 4.0 & IRD \\
2459320.813754 & 71.2 $\pm$ 3.6 & IRD \\
2459336.771460 & 60.9 $\pm$ 3.7 & IRD \\
2459336.783337 & 63.6 $\pm$ 3.8 & IRD \\
2459640.937295 & --14.7 $\pm$ 3.9 & IRD \\
2459640.947460 & --16.0 $\pm$ 3.7 & IRD \\
2459640.955232 & --16.9 $\pm$ 3.8 & IRD \\
2459641.811971 & --11.0 $\pm$ 4.5 & IRD \\
2459641.823853 & --15.2 $\pm$ 4.1 & IRD \\
2459642.866631 & --12.1 $\pm$ 3.4 & IRD \\
2459642.884378 & --10.9 $\pm$ 3.5 & IRD \\
2459647.748789 & --16.2 $\pm$ 4.7 & IRD \\
2459647.762179 & --8.9 $\pm$ 3.7 & IRD \\
2459653.952481 & --5.5 $\pm$ 3.3 & IRD \\
2459653.965537 & --0.4 $\pm$ 3.2 & IRD \\
2459655.859298 & --4.4 $\pm$ 3.4 & IRD \\
2459655.877040 & --11.6 $\pm$ 4.2 & IRD \\
2459658.829155 & 0.4 $\pm$ 3.4 & IRD \\
2459658.842207 & --1.5 $\pm$ 3.2 & IRD \\
2459688.824635 & 15.3 $\pm$ 3.1 & IRD \\
2459891.071719 & --4.0 $\pm$ 3.5 & IRD \\
2459892.154070 & --1.9 $\pm$ 4.0 & IRD \\
2459893.064706 & 3.4 $\pm$ 3.2 & IRD \\
2459893.142401 & 2.8 $\pm$ 3.0 & IRD \\
2459894.067850 & --8.9 $\pm$ 4.5 & IRD \\
2459895.145829 & --3.6 $\pm$ 4.2 & IRD \\
2459896.106248 & --0.8 $\pm$ 3.5 & IRD \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV            &              \\
BJD            &  m\,s$^{-1}$   & Instrument   \\
\noalign{\smallskip}
\hline                                    
\noalign{\smallskip}
2458093.666955 & --12.18 $\pm$ 0.94 & VIS \\
2458105.638951 & --19.7 $\pm$ 1.3 & VIS \\
2458110.624822 & --27.7 $\pm$ 1.3 & VIS \\
2458117.622890 & --30.0 $\pm$ 1.2 & VIS \\
2458122.597913 & --33.7 $\pm$ 1.4 & VIS \\
2458134.616968 & --40.0 $\pm$ 1.4 & VIS \\
2458139.555553 & --43.5 $\pm$ 1.4 & VIS \\
2458166.520357 & --52.5 $\pm$ 1.3 & VIS \\
2458188.416466 & --62.9 $\pm$ 2.2 & VIS \\
2458215.338093 & --69.7 $\pm$ 1.3 & VIS \\
2458449.690747 & --18.6 $\pm$ 2.7 & VIS \\
2458469.639265 & --4.1 $\pm$ 1.6 & VIS \\
2458490.588040 & 5.5 $\pm$ 1.1 & VIS \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2458511.519175 & 20.4 $\pm$ 2.4 & VIS \\
2458532.495504 & 41.2 $\pm$ 1.3 & VIS \\
2458554.411519 & 45.8 $\pm$ 1.3 & VIS \\
2458587.359534 & 63.5 $\pm$ 1.8 & VIS \\
2458786.728120 & --2.0 $\pm$ 1.8 & VIS \\
2458816.632507 & --14.3 $\pm$ 1.3 & VIS \\
2458844.562973 & --24.8 $\pm$ 4.7 & VIS \\
2458864.537541 & --39.1 $\pm$ 1.6 & VIS \\
2458884.481199 & --50.3 $\pm$ 1.1 & VIS \\
2458904.458999 & --58.2 $\pm$ 1.4 & VIS \\
2459150.732900 & --3.5 $\pm$ 1.3 & VIS \\
2459172.698878 & 13.7 $\pm$ 1.4 & VIS \\
2459234.508138 & 47.6 $\pm$ 2.0 & VIS \\
2459265.466926 & 68.4 $\pm$ 1.4 & VIS \\
2459295.417001 & 77.6 $\pm$ 2.8 & VIS \\
2459324.341856 & 95.6 $\pm$ 4.9 & VIS \\
2459619.543959 & --46.8 $\pm$ 1.3 & VIS \\
2459886.729388 & 43.0 $\pm$ 2.6 & VIS \\
2459950.636838 & 74.4 $\pm$ 1.3 & VIS \\
2460019.450068 & 95.1 $\pm$ 1.5 & VIS \\
2460043.384891 & 92.7 $\pm$ 1.4 & VIS \\
2460256.739201 & --19.8 $\pm$ 2.1 & VIS \\
2460283.723013 & --28.0 $\pm$ 5.5 & VIS \\
2460303.574969 & --34.1 $\pm$ 1.4 & VIS \\
2460326.540786 & --40.6 $\pm$ 3.1 & VIS \\
2460347.440860 & --34.6 $\pm$ 3.0 & VIS \\
2460658.625474 & 90.5 $\pm$ 1.4 & VIS \\
2460688.586199 & 104.1 $\pm$ 2.3 & VIS \\
\hline
2458093.667136 & --0.2 $\pm$ 3.9 & NIR \\
2458105.638809 & --1 $\pm$ 11 & NIR \\
2458110.624854 & --22.0 $\pm$ 4.9 & NIR \\
2458117.622886 & --26.7 $\pm$ 5.3 & NIR \\
2458122.598200 & --25.5 $\pm$ 5.2 & NIR \\
2458134.617252 & --38.5 $\pm$ 5.2 & NIR \\
2458139.555590 & --47.9 $\pm$ 4.3 & NIR \\
2458166.520121 & --34 $\pm$ 12 & NIR \\
2458188.416735 & --66 $\pm$ 10 & NIR \\
2458215.338423 & --57.0 $\pm$ 4.2 & NIR \\
2458449.690040 & --15.1 $\pm$ 9.1 & NIR \\
2458469.639297 & --5.6 $\pm$ 8.0 & NIR \\
2458490.587730 & 3.0 $\pm$ 6.7 & NIR \\
2458511.519115 & 18.4 $\pm$ 9.1 & NIR \\
2458532.495605 & 24.6 $\pm$ 7.1 & NIR \\
2458554.409834 & 46.3 $\pm$ 5.6 & NIR \\
2458587.357501 & 75.6 $\pm$ 4.8 & NIR \\
2458786.728089 & 10.1 $\pm$ 6.9 & NIR \\
2458816.632235 & --8.0 $\pm$ 6.5 & NIR \\
2458864.537863 & --30.1 $\pm$ 4.2 & NIR \\
2458884.482443 & --50.7 $\pm$ 3.5 & NIR \\
2458904.457244 & --47.1 $\pm$ 4.3 & NIR \\
2459150.732198 & 10.7 $\pm$ 4.4 & NIR \\
2459172.699710 & 17.3 $\pm$ 4.5 & NIR \\
2459234.508068 & 51.4 $\pm$ 8.5 & NIR \\
2459265.466732 & 89.7 $\pm$ 6.6 & NIR \\
2459295.416764 & 91.2 $\pm$ 9.8 & NIR \\
2459619.542980 & --39.8 $\pm$ 5.3 & NIR \\
2459886.728999 & 41.2 $\pm$ 9.4 & NIR \\
2459950.637041 & 80.1 $\pm$ 5.9 & NIR \\
2460019.449671 & 110.0 $\pm$ 6.5 & NIR \\
2460043.383806 & 113.8 $\pm$ 7.1 & NIR \\
2460256.739272 & --17.2 $\pm$ 8.6 & NIR \\
2460303.575000 & --26.3 $\pm$ 6.8 & NIR \\
2460326.540767 & --40 $\pm$ 12 & NIR \\
2460347.441322 & --54 $\pm$ 14 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2460658.624908 & 90.1 $\pm$ 5.9 & NIR \\
2460688.585755 & 116 $\pm$ 11 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV          &              \\
BJD            &  m\,s$^{-1}$ & Instrument   \\
\noalign{\smallskip}
\hline              
\noalign{\smallskip}
2457449.690491 & 31.3 $\pm$ 3.4 & VIS \\
2457476.560499 & 28.0 $\pm$ 4.1 & VIS \\
2457492.499005 & 34.6 $\pm$ 4.0 & VIS \\
2457510.481961 & 34.8 $\pm$ 3.9 & VIS \\
2457557.432086 & 20.7 $\pm$ 4.2 & VIS \\
2457822.564107 & 8.1 $\pm$ 3.3 & VIS \\
2457852.473968 & 9.8 $\pm$ 3.5 & VIS \\
2457856.484410 & 6.9 $\pm$ 3.4 & VIS \\
2457858.332146 & 13.8 $\pm$ 3.9 & VIS \\
2457861.608997 & 8.5 $\pm$ 3.3 & VIS \\
2457867.640613 & 8.0 $\pm$ 3.8 & VIS \\
2457876.467436 & 9.3 $\pm$ 3.4 & VIS \\
2457877.491298 & 5.7 $\pm$ 3.5 & VIS \\
2457880.492285 & 4.7 $\pm$ 3.5 & VIS \\
2457881.494402 & 0.5 $\pm$ 3.5 & VIS \\
2457887.526413 & 10.2 $\pm$ 3.8 & VIS \\
2457888.563590 & 5.2 $\pm$ 3.9 & VIS \\
2457891.422348 & --1.9 $\pm$ 3.7 & VIS \\
2457892.479138 & 5.7 $\pm$ 3.6 & VIS \\
2457893.426598 & 5.1 $\pm$ 4.2 & VIS \\
2457897.406083 & --1.8 $\pm$ 3.5 & VIS \\
2457901.367714 & 7.1 $\pm$ 3.5 & VIS \\
2457901.452070 & 8.6 $\pm$ 3.8 & VIS \\
2457905.465454 & 8.3 $\pm$ 3.8 & VIS \\
2457906.547126 & 6.3 $\pm$ 6.1 & VIS \\
2457907.403071 & 5.5 $\pm$ 3.4 & VIS \\
2457907.512068 & 3.7 $\pm$ 3.5 & VIS \\
2457909.372937 & 8.1 $\pm$ 3.7 & VIS \\
2457909.462582 & 3.6 $\pm$ 3.5 & VIS \\
2457909.551629 & 4.5 $\pm$ 4.0 & VIS \\
2457910.409460 & 6.8 $\pm$ 3.6 & VIS \\
2457911.364426 & 8.9 $\pm$ 3.7 & VIS \\
2457912.410451 & 10.1 $\pm$ 3.5 & VIS \\
2457914.457158 & 7.5 $\pm$ 3.8 & VIS \\
2457915.423143 & 13.1 $\pm$ 3.8 & VIS \\
2457915.527388 & 11.9 $\pm$ 3.6 & VIS \\
2457918.367725 & 15.5 $\pm$ 3.5 & VIS \\
2457919.439011 & 7.8 $\pm$ 3.5 & VIS \\
2457920.477681 & 6.2 $\pm$ 3.8 & VIS \\
2457922.439063 & 8.7 $\pm$ 3.7 & VIS \\
2457924.456378 & 5.6 $\pm$ 3.7 & VIS \\
2457935.412614 & 10.1 $\pm$ 3.6 & VIS \\
2457947.403603 & 5.7 $\pm$ 4.4 & VIS \\
2457949.434506 & 5.1 $\pm$ 3.8 & VIS \\
2457951.391621 & 5.1 $\pm$ 3.7 & VIS \\
2457954.389972 & 3.0 $\pm$ 4.2 & VIS \\
2457955.405951 & 5.2 $\pm$ 4.4 & VIS \\
2457956.376456 & 1.9 $\pm$ 3.9 & VIS \\
2457959.366513 & 4.3 $\pm$ 3.8 & VIS \\
2457960.346267 & --1.6 $\pm$ 3.8 & VIS \\
2457962.386109 & 4.3 $\pm$ 3.5 & VIS \\
2457963.352823 & 4.5 $\pm$ 3.6 & VIS \\
2457964.366143 & 3.2 $\pm$ 3.6 & VIS \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2457968.367271 & 2.8 $\pm$ 3.9 & VIS \\
2457969.376468 & 0.5 $\pm$ 3.7 & VIS \\
2457970.384874 & 0.0 $\pm$ 3.7 & VIS \\
2457971.364378 & 2.5 $\pm$ 3.8 & VIS \\
2457972.360671 & 0.4 $\pm$ 4.4 & VIS \\
2457974.352960 & 5.0 $\pm$ 3.7 & VIS \\
2457980.347334 & 2.6 $\pm$ 4.4 & VIS \\
2457981.344429 & 3.4 $\pm$ 4.2 & VIS \\
2457982.372957 & 0.3 $\pm$ 4.1 & VIS \\
2457985.391818 & --1.4 $\pm$ 4.1 & VIS \\
2457986.344396 & 0.0 $\pm$ 4.3 & VIS \\
2457987.351078 & --2.8 $\pm$ 4.1 & VIS \\
2457990.331146 & 1.3 $\pm$ 4.3 & VIS \\
2458065.744095 & --1.0 $\pm$ 3.8 & VIS \\
2458074.750067 & --1.9 $\pm$ 3.8 & VIS \\
2458084.740782 & --1.1 $\pm$ 4.1 & VIS \\
2458088.745086 & --1.0 $\pm$ 6.0 & VIS \\
2458089.723813 & 1.7 $\pm$ 4.7 & VIS \\
2458089.746860 & --2.3 $\pm$ 4.3 & VIS \\
2458091.708891 & --5.5 $\pm$ 3.5 & VIS \\
2458092.735575 & --4.6 $\pm$ 4.1 & VIS \\
2458093.739939 & --3.7 $\pm$ 3.3 & VIS \\
2458094.690729 & --0.5 $\pm$ 3.7 & VIS \\
2458095.741788 & --0.6 $\pm$ 3.5 & VIS \\
2458097.745227 & --2.2 $\pm$ 4.3 & VIS \\
2458105.732568 & --9.2 $\pm$ 3.6 & VIS \\
2458109.760547 & --8.7 $\pm$ 3.3 & VIS \\
2458110.757162 & --5.2 $\pm$ 3.5 & VIS \\
2458111.768093 & --5.4 $\pm$ 3.7 & VIS \\
2458112.738885 & --5.6 $\pm$ 3.6 & VIS \\
2458117.765496 & --4.0 $\pm$ 3.8 & VIS \\
2458119.757692 & --5.5 $\pm$ 3.5 & VIS \\
2458120.751685 & --5.4 $\pm$ 3.1 & VIS \\
2458121.749342 & --4.8 $\pm$ 3.7 & VIS \\
2458122.749579 & --1.8 $\pm$ 3.0 & VIS \\
2458123.741070 & 0.3 $\pm$ 3.7 & VIS \\
2458127.739023 & --2.6 $\pm$ 4.0 & VIS \\
2458130.723283 & --0.5 $\pm$ 3.4 & VIS \\
2458131.679916 & 2.7 $\pm$ 4.3 & VIS \\
2458132.749147 & --5.7 $\pm$ 4.0 & VIS \\
2458134.724261 & --2.6 $\pm$ 3.0 & VIS \\
2458135.713374 & --4.5 $\pm$ 3.1 & VIS \\
2458136.710795 & --9.1 $\pm$ 3.2 & VIS \\
2458139.700112 & --4.1 $\pm$ 3.5 & VIS \\
2458140.696151 & --7.1 $\pm$ 3.1 & VIS \\
2458141.700527 & --5.4 $\pm$ 3.5 & VIS \\
2458142.686902 & --1.7 $\pm$ 3.8 & VIS \\
2458161.631219 & --4.4 $\pm$ 6.2 & VIS \\
2458161.658053 & --2.0 $\pm$ 4.0 & VIS \\
2458171.606281 & --6.0 $\pm$ 3.9 & VIS \\
2458205.517934 & --2.7 $\pm$ 3.0 & VIS \\
2458270.477916 & --15.3 $\pm$ 4.1 & VIS \\
2458305.438690 & --7.8 $\pm$ 3.8 & VIS \\
2458315.413785 & --13.2 $\pm$ 4.0 & VIS \\
2458325.388352 & --10.9 $\pm$ 3.5 & VIS \\
2458335.365671 & --12.3 $\pm$ 4.6 & VIS \\
2458345.334159 & --9.6 $\pm$ 4.2 & VIS \\
2458365.328845 & --17.7 $\pm$ 3.5 & VIS \\
2458449.739494 & --15.8 $\pm$ 4.3 & VIS \\
2458462.733938 & --16.1 $\pm$ 3.9 & VIS \\
2458474.732879 & --20.1 $\pm$ 3.7 & VIS \\
2458485.725101 & --18.2 $\pm$ 3.4 & VIS \\
2458495.724550 & --18.2 $\pm$ 3.1 & VIS \\
2458524.639283 & --20.2 $\pm$ 3.1 & VIS \\
2458534.597749 & --19.2 $\pm$ 3.6 & VIS \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2458544.628609 & --22.4 $\pm$ 3.8 & VIS \\
2458554.563080 & --15.1 $\pm$ 3.0 & VIS \\
2458564.602681 & --16.0 $\pm$ 3.6 & VIS \\
2458587.583490 & --20.4 $\pm$ 3.0 & VIS \\
2458597.535912 & --17.2 $\pm$ 3.9 & VIS \\
2458608.542063 & --20.9 $\pm$ 3.4 & VIS \\
2458618.471641 & --20.8 $\pm$ 3.2 & VIS \\
2458629.443625 & --18.9 $\pm$ 3.7 & VIS \\
2458639.396142 & --21.9 $\pm$ 3.4 & VIS \\
2458649.421743 & --20.6 $\pm$ 3.7 & VIS \\
2458659.374260 & --15.0 $\pm$ 3.5 & VIS \\
2458678.369709 & --21.0 $\pm$ 4.9 & VIS \\
2458688.395225 & --19.8 $\pm$ 4.2 & VIS \\
2458698.364603 & --26.5 $\pm$ 4.0 & VIS \\
2458709.359558 & --21.9 $\pm$ 3.9 & VIS \\
2458773.727163 & --22.1 $\pm$ 4.0 & VIS \\
2458816.705055 & --24.1 $\pm$ 3.8 & VIS \\
2458828.665728 & --22.3 $\pm$ 3.4 & VIS \\
2458858.730446 & --19.7 $\pm$ 4.1 & VIS \\
2458888.755913 & --23.3 $\pm$ 4.5 & VIS \\
2458918.575617 & --26.0 $\pm$ 4.2 & VIS \\
2458976.602309 & --29.8 $\pm$ 5.0 & VIS \\
2459006.424650 & --18.8 $\pm$ 3.4 & VIS \\
2459037.425517 & --17.3 $\pm$ 3.7 & VIS \\
2459150.708182 & --22.0 $\pm$ 3.8 & VIS \\
2459212.681530 & --26.1 $\pm$ 4.4 & VIS \\
2459273.501034 & --17.2 $\pm$ 3.3 & VIS \\
2459338.468524 & --17.2 $\pm$ 3.9 & VIS \\
2459414.427371 & --9.4 $\pm$ 3.9 & VIS \\
2459609.679139 & 2.9 $\pm$ 3.4 & VIS \\
2459701.672804 & 13.4 $\pm$ 3.4 & VIS \\
2459768.443676 & 15.0 $\pm$ 4.3 & VIS \\
2459950.682249 & 25.5 $\pm$ 3.7 & VIS \\
2460012.624209 & 28.6 $\pm$ 5.4 & VIS \\
2460073.590622 & 37.8 $\pm$ 4.0 & VIS \\
2460305.726815 & 45.4 $\pm$ 3.6 & VIS \\
2460371.692143 & 44.4 $\pm$ 4.1 & VIS \\
2460442.575186 & 50.6 $\pm$ 3.8 & VIS \\
2460515.396758 & 54.3 $\pm$ 4.5 & VIS \\
2460659.637982 & 49.1 $\pm$ 4.2 & VIS \\
2460689.661081 & 44.0 $\pm$ 3.7 & VIS \\
2460731.638329 & 43.3 $\pm$ 3.3 & VIS \\
\hline
2457822.563278 & 13.2 $\pm$ 4.8 & NIR \\
2457852.474667 & 6.7 $\pm$ 4.5 & NIR \\
2457856.485807 & 13.1 $\pm$ 4.1 & NIR \\
2457858.330992 & 12.3 $\pm$ 5.0 & NIR \\
2457861.611685 & 2.5 $\pm$ 4.9 & NIR \\
2457867.639805 & --0.1 $\pm$ 5.8 & NIR \\
2457876.468406 & 8.3 $\pm$ 4.3 & NIR \\
2457877.493375 & 23 $\pm$ 12 & NIR \\
2457880.492502 & 2.2 $\pm$ 4.5 & NIR \\
2457881.495429 & --7.8 $\pm$ 7.8 & NIR \\
2457887.527720 & 1.9 $\pm$ 5.3 & NIR \\
2457888.561930 & 4.1 $\pm$ 5.8 & NIR \\
2457891.419549 & 33 $\pm$ 12 & NIR \\
2457892.478896 & --0.8 $\pm$ 9.3 & NIR \\
2457893.428424 & --4.8 $\pm$ 6.5 & NIR \\
2457897.408894 & --0.2 $\pm$ 5.2 & NIR \\
2457901.372458 & 7.7 $\pm$ 4.5 & NIR \\
2457901.449819 & 9.1 $\pm$ 4.9 & NIR \\
2457901.543208 & 14.3 $\pm$ 5.5 & NIR \\
2457905.464836 & 6.6 $\pm$ 5.7 & NIR \\
2457907.403070 & 37 $\pm$ 11 & NIR \\
2457907.512201 & 7.9 $\pm$ 5.6 & NIR \\
2457909.372763 & 22.3 $\pm$ 4.8 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2457909.461893 & 14.3 $\pm$ 6.0 & NIR \\
2457910.409572 & 9.8 $\pm$ 4.1 & NIR \\
2457911.364648 & 12.8 $\pm$ 4.9 & NIR \\
2457912.410432 & 8.2 $\pm$ 4.8 & NIR \\
2457914.453125 & 16.7 $\pm$ 4.3 & NIR \\
2457915.424742 & 9.3 $\pm$ 5.5 & NIR \\
2457917.452649 & 13.4 $\pm$ 6.0 & NIR \\
2457918.368863 & 15.5 $\pm$ 4.9 & NIR \\
2457919.439157 & --0.2 $\pm$ 4.8 & NIR \\
2457920.477556 & --4.7 $\pm$ 7.4 & NIR \\
2457922.438864 & 0.3 $\pm$ 4.2 & NIR \\
2457924.459642 & 9.5 $\pm$ 5.6 & NIR \\
2457935.412113 & 12 $\pm$ 10 & NIR \\
2457947.403105 & 19 $\pm$ 13 & NIR \\
2457949.434636 & 14 $\pm$ 11 & NIR \\
2457951.391874 & 23 $\pm$ 12 & NIR \\
2457954.389598 & 3 $\pm$ 11 & NIR \\
2457955.407150 & 4 $\pm$ 13 & NIR \\
2457956.377164 & 6 $\pm$ 12 & NIR \\
2457959.366102 & --8.1 $\pm$ 9.6 & NIR \\
2457960.346931 & --1.5 $\pm$ 9.2 & NIR \\
2457962.385712 & --6.9 $\pm$ 9.6 & NIR \\
2457963.354056 & --9.6 $\pm$ 8.4 & NIR \\
2457964.365943 & --1.4 $\pm$ 8.1 & NIR \\
2457968.366869 & 2.4 $\pm$ 7.2 & NIR \\
2457969.376477 & --15.5 $\pm$ 8.4 & NIR \\
2457970.384483 & 1 $\pm$ 12 & NIR \\
2457971.362965 & --10.3 $\pm$ 8.2 & NIR \\
2457974.353634 & --3.9 $\pm$ 9.4 & NIR \\
2457980.347637 & 2.6 $\pm$ 9.5 & NIR \\
2457981.343892 & 2.7 $\pm$ 9.4 & NIR \\
2457982.372271 & 2 $\pm$ 11 & NIR \\
2457985.391673 & 7 $\pm$ 11 & NIR \\
2457986.344697 & 40 $\pm$ 13 & NIR \\
2457987.350358 & 9 $\pm$ 10 & NIR \\
2458065.744905 & 19 $\pm$ 11 & NIR \\
2458074.748735 & 0.5 $\pm$ 4.1 & NIR \\
2458084.742132 & --4.6 $\pm$ 6.2 & NIR \\
2458089.723656 & --19.3 $\pm$ 9.5 & NIR \\
2458089.746868 & --1.8 $\pm$ 8.9 & NIR \\
2458091.708354 & --9.3 $\pm$ 7.5 & NIR \\
2458092.735358 & --10.4 $\pm$ 4.1 & NIR \\
2458093.740213 & --5.9 $\pm$ 4.3 & NIR \\
2458094.692141 & --3.8 $\pm$ 4.1 & NIR \\
2458095.739448 & 1.9 $\pm$ 5.4 & NIR \\
2458097.744789 & --11.5 $\pm$ 8.0 & NIR \\
2458105.731577 & --17.7 $\pm$ 8.2 & NIR \\
2458108.753079 & --18.1 $\pm$ 8.1 & NIR \\
2458109.761035 & --5.2 $\pm$ 6.3 & NIR \\
2458110.757634 & --9.4 $\pm$ 4.7 & NIR \\
2458111.767941 & --11.6 $\pm$ 6.2 & NIR \\
2458112.739442 & --0.7 $\pm$ 3.6 & NIR \\
2458117.764915 & --3.3 $\pm$ 4.8 & NIR \\
2458119.755566 & --3.3 $\pm$ 6.2 & NIR \\
2458120.752307 & --17.5 $\pm$ 5.9 & NIR \\
2458121.750035 & --4.2 $\pm$ 4.0 & NIR \\
2458122.749569 & 1.0 $\pm$ 5.6 & NIR \\
2458123.740342 & --5.3 $\pm$ 7.2 & NIR \\
2458127.738885 & 6.8 $\pm$ 8.6 & NIR \\
2458130.724144 & --2.6 $\pm$ 8.2 & NIR \\
2458131.678915 & 3.4 $\pm$ 5.0 & NIR \\
2458132.749585 & 8.8 $\pm$ 6.5 & NIR \\
2458134.722949 & 2.0 $\pm$ 4.9 & NIR \\
2458135.714129 & 3.6 $\pm$ 5.1 & NIR \\
2458136.711792 & --0.4 $\pm$ 5.2 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2458139.700248 & --2.4 $\pm$ 5.9 & NIR \\
2458140.696842 & --6.1 $\pm$ 4.6 & NIR \\
2458141.701508 & 3.4 $\pm$ 4.5 & NIR \\
2458142.687977 & 6.9 $\pm$ 4.7 & NIR \\
2458161.631025 & --19 $\pm$ 15 & NIR \\
2458161.657693 & --7.2 $\pm$ 6.6 & NIR \\
2458171.605917 & --12 $\pm$ 12 & NIR \\
2458205.518948 & --1.8 $\pm$ 4.9 & NIR \\
2458270.476690 & --10.0 $\pm$ 5.8 & NIR \\
2458305.440134 & --6.6 $\pm$ 5.9 & NIR \\
2458315.414025 & --10.8 $\pm$ 8.4 & NIR \\
2458325.387341 & --9.2 $\pm$ 7.4 & NIR \\
2458335.365303 & --1.7 $\pm$ 7.1 & NIR \\
2458345.334187 & --13.4 $\pm$ 5.4 & NIR \\
2458449.740090 & --16.6 $\pm$ 7.9 & NIR \\
2458462.734417 & --14.1 $\pm$ 5.7 & NIR \\
2458474.732305 & --15.6 $\pm$ 4.8 & NIR \\
2458485.725476 & --21.2 $\pm$ 4.1 & NIR \\
2458495.725533 & --13.4 $\pm$ 5.5 & NIR \\
2458524.638001 & --9.9 $\pm$ 5.2 & NIR \\
2458534.597528 & --12.0 $\pm$ 4.6 & NIR \\
2458544.629267 & --9.6 $\pm$ 4.9 & NIR \\
2458554.562195 & --12.5 $\pm$ 4.2 & NIR \\
2458564.602541 & --17.2 $\pm$ 8.3 & NIR \\
2458587.584157 & --16.3 $\pm$ 4.4 & NIR \\
2458597.535566 & --21 $\pm$ 14 & NIR \\
2458608.539976 & --16.3 $\pm$ 5.0 & NIR \\
2458618.470800 & --18.5 $\pm$ 4.6 & NIR \\
2458629.442485 & --16.7 $\pm$ 4.7 & NIR \\
2458649.421229 & --20.0 $\pm$ 5.6 & NIR \\
2458659.373758 & --18.3 $\pm$ 4.3 & NIR \\
2458678.369673 & --29.4 $\pm$ 6.2 & NIR \\
2458688.395249 & --22.6 $\pm$ 7.8 & NIR \\
2458698.363631 & --18.6 $\pm$ 5.9 & NIR \\
2458709.358476 & --29.0 $\pm$ 7.7 & NIR \\
2458773.726681 & --34.0 $\pm$ 6.0 & NIR \\
2458816.704997 & --8.5 $\pm$ 4.1 & NIR \\
2458828.664383 & --26.5 $\pm$ 5.5 & NIR \\
2458858.729824 & --23.4 $\pm$ 5.9 & NIR \\
2458888.755561 & --26 $\pm$ 13 & NIR \\
2458918.575861 & --13.2 $\pm$ 5.5 & NIR \\
2459006.424722 & 1.1 $\pm$ 4.4 & NIR \\
2459037.425284 & --13.5 $\pm$ 8.1 & NIR \\
2459150.708194 & --29.2 $\pm$ 7.5 & NIR \\
2459273.500575 & --10.8 $\pm$ 5.0 & NIR \\
2459338.468356 & --4.7 $\pm$ 8.0 & NIR \\
2459414.428463 & --6.5 $\pm$ 7.6 & NIR \\
2459609.677951 & 13.7 $\pm$ 5.4 & NIR \\
2459701.673042 & 12.7 $\pm$ 9.0 & NIR \\
2459768.444655 & 26.5 $\pm$ 9.1 & NIR \\
2459950.682835 & 25.6 $\pm$ 5.4 & NIR \\
2460073.590054 & 46.7 $\pm$ 7.7 & NIR \\
2460305.727237 & 43.9 $\pm$ 6.8 & NIR \\
2460371.691439 & 45.7 $\pm$ 9.3 & NIR \\
2460442.576231 & 55.6 $\pm$ 5.6 & NIR \\
2460515.394340 & 53.3 $\pm$ 8.6 & NIR \\
2460689.661979 & 59.5 $\pm$ 6.6 & NIR \\
2460731.636539 & 56.4 $\pm$ 4.7 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV            &              \\
BJD            &  m\,s$^{-1}$   & Instrument   \\
\noalign{\smallskip}
\hline      
\noalign{\smallskip}
2457571.646992 & --10.0 $\pm$ 1.4 & VIS \\
2457573.665074 & --13.3 $\pm$ 2.1 & VIS \\
2457603.598854 & --7.2 $\pm$ 3.5 & VIS \\
2457628.540999 & --7.7 $\pm$ 1.9 & VIS \\
2457629.531752 & --10.0 $\pm$ 1.8 & VIS \\
2457690.384828 & 1.7 $\pm$ 3.0 & VIS \\
2457938.637381 & --8.7 $\pm$ 1.9 & VIS \\
2457944.634738 & --5.0 $\pm$ 1.3 & VIS \\
2457948.626160 & --4.4 $\pm$ 1.5 & VIS \\
2457951.581095 & --6.0 $\pm$ 1.4 & VIS \\
2457959.579505 & --2.1 $\pm$ 1.7 & VIS \\
2457961.496193 & --1.5 $\pm$ 1.4 & VIS \\
2457962.542470 & --0.8 $\pm$ 1.3 & VIS \\
2457965.576211 & --0.8 $\pm$ 1.4 & VIS \\
2457968.473656 & --2.2 $\pm$ 1.4 & VIS \\
2457970.518155 & --1.9 $\pm$ 1.4 & VIS \\
2457974.530063 & 0.4 $\pm$ 1.5 & VIS \\
2457976.510058 & --2.2 $\pm$ 1.8 & VIS \\
2457981.451164 & --2.9 $\pm$ 1.5 & VIS \\
2457985.505876 & --0.9 $\pm$ 1.6 & VIS \\
2457999.488187 & --3.8 $\pm$ 1.6 & VIS \\
2458001.431889 & --1.5 $\pm$ 1.4 & VIS \\
2458007.473823 & --1.6 $\pm$ 1.4 & VIS \\
2458010.522775 & --1.1 $\pm$ 1.2 & VIS \\
2458017.403541 & --1.8 $\pm$ 1.1 & VIS \\
2458020.503146 & 0.1 $\pm$ 1.3 & VIS \\
2458026.400757 & 0.8 $\pm$ 1.6 & VIS \\
2458032.503424 & 0.9 $\pm$ 1.7 & VIS \\
2458047.371781 & 2.0 $\pm$ 1.7 & VIS \\
2458051.412119 & 1.9 $\pm$ 1.6 & VIS \\
2458104.328524 & 1.1 $\pm$ 2.7 & VIS \\
2458108.312338 & --0.3 $\pm$ 2.0 & VIS \\
2458263.610633 & 6.6 $\pm$ 2.3 & VIS \\
2458270.610458 & 6.9 $\pm$ 2.1 & VIS \\
2458273.652816 & 4.4 $\pm$ 1.2 & VIS \\
2458289.626240 & 4.5 $\pm$ 1.6 & VIS \\
2458293.563285 & 3.0 $\pm$ 1.5 & VIS \\
2458296.608287 & 0.9 $\pm$ 1.1 & VIS \\
2458301.575436 & 3.5 $\pm$ 1.1 & VIS \\
2458303.588470 & 4.4 $\pm$ 2.0 & VIS \\
2458310.610218 & 4.9 $\pm$ 1.4 & VIS \\
2458322.593593 & 4.5 $\pm$ 1.2 & VIS \\
2458324.557672 & 5.0 $\pm$ 1.5 & VIS \\
2458326.529069 & 4.9 $\pm$ 1.4 & VIS \\
2458328.610407 & 5.5 $\pm$ 1.4 & VIS \\
2458330.568708 & 4.5 $\pm$ 1.3 & VIS \\
2458332.550355 & 4.1 $\pm$ 1.1 & VIS \\
2458335.584077 & 4.2 $\pm$ 1.5 & VIS \\
2458342.558463 & 5.8 $\pm$ 1.3 & VIS \\
2458344.609529 & 11.0 $\pm$ 2.3 & VIS \\
2458346.475519 & 5.2 $\pm$ 1.3 & VIS \\
2458348.526517 & 4.9 $\pm$ 1.2 & VIS \\
2458350.537191 & 4.7 $\pm$ 1.5 & VIS \\
2458352.550828 & 4.9 $\pm$ 1.1 & VIS \\
2458356.486901 & 3.1 $\pm$ 1.3 & VIS \\
2458359.582143 & 6.8 $\pm$ 1.5 & VIS \\
2458361.578118 & 3.2 $\pm$ 1.6 & VIS \\
2458365.580255 & 4.5 $\pm$ 1.5 & VIS \\
2458385.446259 & 6.7 $\pm$ 1.3 & VIS \\
2458392.421508 & 3.4 $\pm$ 1.2 & VIS \\
2458399.412099 & 1.6 $\pm$ 1.4 & VIS \\
2458411.499005 & 10.0 $\pm$ 3.5 & VIS \\
2458421.477571 & 6.5 $\pm$ 3.5 & VIS \\
2458433.394484 & 7.2 $\pm$ 1.8 & VIS \\
2458447.405301 & 2.4 $\pm$ 2.4 & VIS \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2458454.361283 & 6.9 $\pm$ 1.4 & VIS \\
2458467.348932 & 9.1 $\pm$ 2.3 & VIS \\
2458475.322980 & 6.0 $\pm$ 1.9 & VIS \\
2458483.275644 & 7.2 $\pm$ 1.6 & VIS \\
2458496.260188 & 7.7 $\pm$ 1.3 & VIS \\
2458608.667665 & 7.3 $\pm$ 1.5 & VIS \\
2458617.659096 & 10.5 $\pm$ 1.6 & VIS \\
2458633.662294 & 12.4 $\pm$ 1.9 & VIS \\
2458641.651619 & 7.3 $\pm$ 1.5 & VIS \\
2458649.635370 & 10.2 $\pm$ 1.5 & VIS \\
2458656.619759 & 8.5 $\pm$ 1.2 & VIS \\
2458663.640025 & 9.5 $\pm$ 1.1 & VIS \\
2458678.661101 & 11.8 $\pm$ 2.4 & VIS \\
2458685.617899 & 13.1 $\pm$ 1.8 & VIS \\
2458693.591700 & 8.4 $\pm$ 1.2 & VIS \\
2458700.572461 & 11.5 $\pm$ 1.3 & VIS \\
2458707.575387 & 11.4 $\pm$ 1.1 & VIS \\
2458714.547597 & 8.4 $\pm$ 1.3 & VIS \\
2458721.641582 & 7.0 $\pm$ 2.7 & VIS \\
2458728.501959 & 13.2 $\pm$ 2.0 & VIS \\
2458735.580809 & 4.7 $\pm$ 2.0 & VIS \\
2458743.462493 & 9.0 $\pm$ 1.6 & VIS \\
2458756.508535 & 10.9 $\pm$ 1.4 & VIS \\
2458763.406332 & 9.8 $\pm$ 1.1 & VIS \\
2458770.397834 & 10.5 $\pm$ 1.2 & VIS \\
2458777.364248 & 9.0 $\pm$ 2.4 & VIS \\
2458784.351098 & 8.3 $\pm$ 1.4 & VIS \\
2458792.375658 & 11.5 $\pm$ 2.1 & VIS \\
2458800.316696 & 10.4 $\pm$ 1.7 & VIS \\
2458814.390303 & 9.9 $\pm$ 2.5 & VIS \\
2458827.294062 & 7.3 $\pm$ 1.6 & VIS \\
2458857.274620 & 8.6 $\pm$ 1.7 & VIS \\
2458982.654243 & 8.4 $\pm$ 1.5 & VIS \\
2459017.620179 & 7.9 $\pm$ 2.0 & VIS \\
2459049.625746 & 6.8 $\pm$ 1.5 & VIS \\
2459079.525441 & 5.7 $\pm$ 1.4 & VIS \\
2459113.480844 & 7.0 $\pm$ 1.8 & VIS \\
2459146.430617 & 4.7 $\pm$ 1.8 & VIS \\
2459176.304482 & --0.7 $\pm$ 2.1 & VIS \\
2459215.266321 & 3.2 $\pm$ 2.6 & VIS \\
2459404.656062 & --6.7 $\pm$ 2.0 & VIS \\
2459465.507734 & --9.7 $\pm$ 1.6 & VIS \\
2459529.377222 & --12.6 $\pm$ 3.0 & VIS \\
2459529.419771 & --14.6 $\pm$ 1.9 & VIS \\
2459748.603758 & --22.5 $\pm$ 1.5 & VIS \\
2459868.394289 & --20.7 $\pm$ 1.4 & VIS \\
2459870.358456 & --14.1 $\pm$ 2.7 & VIS \\
2459870.366752 & --18.1 $\pm$ 2.3 & VIS \\
2459870.380761 & --17.8 $\pm$ 2.1 & VIS \\
2460121.598408 & --22.2 $\pm$ 1.8 & VIS \\
2460149.639441 & --10.4 $\pm$ 2.6 & VIS \\
2460164.507813 & --19.3 $\pm$ 1.8 & VIS \\
2460174.478767 & --18.2 $\pm$ 1.2 & VIS \\
2460174.500513 & --18.2 $\pm$ 1.3 & VIS \\
2460176.504603 & --17.0 $\pm$ 1.5 & VIS \\
2460193.583780 & --18.1 $\pm$ 1.8 & VIS \\
2460208.406567 & --16.9 $\pm$ 1.8 & VIS \\
2460228.479367 & --17.7 $\pm$ 1.8 & VIS \\
2460245.370722 & --17.9 $\pm$ 1.3 & VIS \\
2460256.361057 & --13.3 $\pm$ 2.7 & VIS \\
2460267.315856 & --17.3 $\pm$ 1.6 & VIS \\
2460279.389998 & --14.5 $\pm$ 2.7 & VIS \\
2460293.285627 & --16.0 $\pm$ 2.2 & VIS \\
2460303.339985 & --17.0 $\pm$ 1.3 & VIS \\
2460487.584625 & --12.4 $\pm$ 1.4 & VIS \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2460515.662486 & --10.6 $\pm$ 1.9 & VIS \\
2460536.594471 & --6.9 $\pm$ 2.0 & VIS \\
2460550.490488 & --9.4 $\pm$ 1.2 & VIS \\
2460562.486414 & --6.5 $\pm$ 1.5 & VIS \\
2460572.464864 & --10.8 $\pm$ 1.4 & VIS \\
2460582.381256 & --11.1 $\pm$ 1.6 & VIS \\
2460592.445777 & --8.7 $\pm$ 2.6 & VIS \\
2460621.361825 & --9.6 $\pm$ 1.5 & VIS \\
\hline
2457944.634673 & --2 $\pm$ 12 & NIR \\
2457948.625739 & --16.3 $\pm$ 9.8 & NIR \\
2457951.581231 & --5 $\pm$ 11 & NIR \\
2457959.581213 & --1.4 $\pm$ 7.4 & NIR \\
2457961.496634 & 7.9 $\pm$ 8.7 & NIR \\
2457962.542532 & 6.4 $\pm$ 8.0 & NIR \\
2457965.576165 & 8.4 $\pm$ 9.3 & NIR \\
2457968.474639 & 5.3 $\pm$ 9.9 & NIR \\
2457970.518480 & 2.5 $\pm$ 8.7 & NIR \\
2457974.529417 & --13.6 $\pm$ 8.7 & NIR \\
2457976.505645 & --8 $\pm$ 10 & NIR \\
2457981.451605 & --18.1 $\pm$ 8.4 & NIR \\
2457985.506223 & --18.9 $\pm$ 9.5 & NIR \\
2457999.488930 & --12 $\pm$ 11 & NIR \\
2458001.432978 & --5.2 $\pm$ 7.4 & NIR \\
2458003.536250 & --4 $\pm$ 13 & NIR \\
2458007.469535 & 2.4 $\pm$ 5.2 & NIR \\
2458010.520142 & --3.5 $\pm$ 4.8 & NIR \\
2458017.402980 & 7.1 $\pm$ 5.6 & NIR \\
2458020.505654 & --3.0 $\pm$ 9.5 & NIR \\
2458026.398714 & 7.8 $\pm$ 4.6 & NIR \\
2458032.502080 & 1.3 $\pm$ 5.9 & NIR \\
2458047.371977 & --2.2 $\pm$ 6.0 & NIR \\
2458051.410506 & --0.2 $\pm$ 5.3 & NIR \\
2458104.328573 & --4 $\pm$ 11 & NIR \\
2458108.311807 & --11.6 $\pm$ 4.9 & NIR \\
2458263.610530 & --1.0 $\pm$ 7.6 & NIR \\
2458270.611831 & 6.2 $\pm$ 6.0 & NIR \\
2458273.653731 & 5.8 $\pm$ 4.6 & NIR \\
2458289.625872 & 3.3 $\pm$ 3.7 & NIR \\
2458293.563238 & 3.6 $\pm$ 6.1 & NIR \\
2458296.608548 & 31 $\pm$ 10 & NIR \\
2458301.575747 & 6.6 $\pm$ 5.3 & NIR \\
2458303.588334 & 3.7 $\pm$ 7.2 & NIR \\
2458310.609054 & 8.2 $\pm$ 4.3 & NIR \\
2458322.596270 & 5.1 $\pm$ 3.8 & NIR \\
2458324.558014 & 15 $\pm$ 11 & NIR \\
2458326.526615 & 13.5 $\pm$ 4.7 & NIR \\
2458328.611964 & --5.6 $\pm$ 4.5 & NIR \\
2458330.568401 & 8.8 $\pm$ 4.4 & NIR \\
2458332.551073 & 4.8 $\pm$ 4.8 & NIR \\
2458335.582849 & 2.8 $\pm$ 6.0 & NIR \\
2458342.559433 & 5.4 $\pm$ 4.0 & NIR \\
2458344.609740 & 10.6 $\pm$ 4.7 & NIR \\
2458346.475285 & 0.1 $\pm$ 4.5 & NIR \\
2458348.526342 & 3.7 $\pm$ 4.8 & NIR \\
2458350.537529 & --2.0 $\pm$ 3.9 & NIR \\
2458352.548432 & 8.9 $\pm$ 3.9 & NIR \\
2458356.487282 & --1.6 $\pm$ 3.6 & NIR \\
2458359.582136 & 2.9 $\pm$ 4.7 & NIR \\
2458361.578045 & 3.8 $\pm$ 4.2 & NIR \\
2458365.578759 & 9.3 $\pm$ 5.1 & NIR \\
2458378.465605 & 9.3 $\pm$ 6.0 & NIR \\
2458385.447035 & 4.6 $\pm$ 9.4 & NIR \\
2458392.421606 & 0.7 $\pm$ 4.7 & NIR \\
2458399.410621 & 2.9 $\pm$ 5.6 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2458411.498965 & 8.9 $\pm$ 9.9 & NIR \\
2458433.395506 & --10.9 $\pm$ 6.6 & NIR \\
2458447.404738 & --6 $\pm$ 14 & NIR \\
2458454.360733 & 8.1 $\pm$ 6.2 & NIR \\
2458467.349506 & 4 $\pm$ 11 & NIR \\
2458475.321667 & 16.0 $\pm$ 7.2 & NIR \\
2458483.276380 & --14.1 $\pm$ 9.5 & NIR \\
2458496.259697 & 11.4 $\pm$ 6.5 & NIR \\
2458608.667402 & 6.9 $\pm$ 5.1 & NIR \\
2458617.659630 & 20.9 $\pm$ 5.2 & NIR \\
2458633.661842 & 24.0 $\pm$ 7.0 & NIR \\
2458641.650100 & 12.4 $\pm$ 5.0 & NIR \\
2458649.635119 & 14.5 $\pm$ 5.7 & NIR \\
2458656.620431 & 14.1 $\pm$ 5.0 & NIR \\
2458663.639995 & 7.9 $\pm$ 4.0 & NIR \\
2458685.617816 & 9.5 $\pm$ 6.0 & NIR \\
2458693.592325 & 17 $\pm$ 15 & NIR \\
2458700.572707 & 9.0 $\pm$ 6.1 & NIR \\
2458707.574248 & 14.0 $\pm$ 4.5 & NIR \\
2458714.548321 & --1.2 $\pm$ 4.0 & NIR \\
2458721.641308 & 10.1 $\pm$ 9.6 & NIR \\
2458728.499832 & 14 $\pm$ 12 & NIR \\
2458735.580265 & 9.2 $\pm$ 6.3 & NIR \\
2458743.461702 & 15.1 $\pm$ 5.4 & NIR \\
2458756.508583 & 7.7 $\pm$ 5.9 & NIR \\
2458763.403992 & 17.8 $\pm$ 4.7 & NIR \\
2458770.397967 & 2.5 $\pm$ 3.4 & NIR \\
2458777.364275 & 8.7 $\pm$ 9.2 & NIR \\
2458784.350338 & 4.4 $\pm$ 4.4 & NIR \\
2458792.375564 & 2 $\pm$ 12 & NIR \\
2458800.316403 & --1.6 $\pm$ 6.1 & NIR \\
2458814.389965 & --6 $\pm$ 11 & NIR \\
2458827.292963 & 6.4 $\pm$ 4.6 & NIR \\
2458857.273638 & --4.6 $\pm$ 3.8 & NIR \\
2458982.654458 & 7 $\pm$ 15 & NIR \\
2459017.619366 & 16.4 $\pm$ 6.5 & NIR \\
2459049.627049 & 6.5 $\pm$ 4.7 & NIR \\
2459113.482175 & --0.5 $\pm$ 9.7 & NIR \\
2459146.431266 & --9.6 $\pm$ 7.5 & NIR \\
2459176.304619 & 1.4 $\pm$ 5.1 & NIR \\
2459215.266144 & --18 $\pm$ 14 & NIR \\
2459404.655918 & --12.7 $\pm$ 7.2 & NIR \\
2459465.508060 & --1.3 $\pm$ 6.6 & NIR \\
2459529.419825 & --19.1 $\pm$ 8.1 & NIR \\
2459748.603851 & --6 $\pm$ 11 & NIR \\
2459868.381606 & --29 $\pm$ 13 & NIR \\
2459868.394484 & --12.1 $\pm$ 6.0 & NIR \\
2459870.358254 & --31 $\pm$ 14 & NIR \\
2459870.366576 & --14 $\pm$ 12 & NIR \\
2459870.380824 & --21.6 $\pm$ 8.4 & NIR \\
2460121.598446 & --19.9 $\pm$ 5.1 & NIR \\
2460164.507709 & --29.5 $\pm$ 7.9 & NIR \\
2460174.477943 & --18.9 $\pm$ 5.7 & NIR \\
2460174.500876 & --18.8 $\pm$ 6.2 & NIR \\
2460176.504164 & --13.6 $\pm$ 4.1 & NIR \\
2460193.583690 & --19.4 $\pm$ 5.6 & NIR \\
2460218.403006 & --20.1 $\pm$ 5.1 & NIR \\
2460228.479180 & --23.6 $\pm$ 5.3 & NIR \\
2460245.370641 & --25.0 $\pm$ 5.7 & NIR \\
2460256.360914 & --8 $\pm$ 11 & NIR \\
2460267.315591 & --9.2 $\pm$ 4.2 & NIR \\
2460279.390534 & --16 $\pm$ 12 & NIR \\
2460293.285455 & --10 $\pm$ 10 & NIR \\
2460303.339154 & --16.5 $\pm$ 8.0 & NIR \\
2460487.585662 & --2.9 $\pm$ 6.4 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2460503.575230 & --6.8 $\pm$ 7.0 & NIR \\
2460515.662284 & --8.9 $\pm$ 5.4 & NIR \\
2460526.561430 & --16.2 $\pm$ 6.1 & NIR \\
2460536.594498 & --2.9 $\pm$ 7.0 & NIR \\
2460550.490017 & --3.2 $\pm$ 3.5 & NIR \\
2460562.486724 & --15.0 $\pm$ 8.7 & NIR \\
2460572.464804 & --12.0 $\pm$ 4.9 & NIR \\
2460582.382082 & --17.0 $\pm$ 6.1 & NIR \\
2460592.445773 & 11 $\pm$ 12 & NIR \\
2460621.360151 & --11.4 $\pm$ 4.3 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
              &  RV           &              \\
BJD           &  m\,s$^{-1}$  & Instrument   \\
\noalign{\smallskip}
\hline  
\noalign{\smallskip}
2457444.665750 & --36.8 $\pm$ 1.2 & VIS \\
2457474.547304 & --34.4 $\pm$ 2.2 & VIS \\
2457490.526201 & --36.7 $\pm$ 1.8 & VIS \\
2457509.494132 & --36.2 $\pm$ 1.6 & VIS \\
2457531.402648 & --37.4 $\pm$ 2.7 & VIS \\
2457559.454673 & --35.2 $\pm$ 1.5 & VIS \\
2457823.528421 & --35.1 $\pm$ 1.6 & VIS \\
2457824.649987 & --34.2 $\pm$ 1.2 & VIS \\
2458897.665336 & --16.0 $\pm$ 1.1 & VIS \\
2458919.597608 & --14.9 $\pm$ 1.3 & VIS \\
2458922.622462 & --13.6 $\pm$ 1.5 & VIS \\
2459734.549112 & 30.2 $\pm$ 1.7 & VIS \\
2459748.431925 & 34.4 $\pm$ 2.5 & VIS \\
2459981.591301 & 27.2 $\pm$ 1.2 & VIS \\
2460070.581953 & 23.7 $\pm$ 1.9 & VIS \\
2460108.426309 & 25.1 $\pm$ 1.3 & VIS \\
2460157.363021 & 25.6 $\pm$ 1.1 & VIS \\
2460313.716112 & 25.0 $\pm$ 1.4 & VIS \\
2460360.668123 & 21.2 $\pm$ 2.0 & VIS \\
2460361.673099 & 22.6 $\pm$ 1.2 & VIS \\
2460389.700836 & 15.0 $\pm$ 2.5 & VIS \\
2460492.435151 & 12.8 $\pm$ 1.8 & VIS \\
2460526.367748 & 15.0 $\pm$ 1.5 & VIS \\
2460638.728074 & 12.3 $\pm$ 1.6 & VIS \\
2460689.755505 & 12.7 $\pm$ 1.3 & VIS \\
2460731.664176 & 10.9 $\pm$ 1.4 & VIS \\
\hline
2457823.528078 & --42.3 $\pm$ 4.2 & NIR \\
2457824.651332 & --44.2 $\pm$ 4.6 & NIR \\
2458897.664813 & --4.3 $\pm$ 5.4 & NIR \\
2458919.597566 & --22.5 $\pm$ 5.5 & NIR \\
2458922.622285 & --15.5 $\pm$ 6.2 & NIR \\
2459734.550026 & 19.6 $\pm$ 7.3 & NIR \\
2459748.431043 & 32.1 $\pm$ 4.5 & NIR \\
2459981.593216 & 27.2 $\pm$ 5.9 & NIR \\
2460070.581508 & 35.0 $\pm$ 6.0 & NIR \\
2460108.425963 & 8.0 $\pm$ 4.3 & NIR \\
2460157.360901 & 32.0 $\pm$ 5.4 & NIR \\
2460313.717922 & 25.2 $\pm$ 6.1 & NIR \\
2460360.666196 & 16.6 $\pm$ 6.1 & NIR \\
2460361.672895 & 39.6 $\pm$ 7.9 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
\end{table}
\addtocounter{table}{-1}

\begin{table}[H]
\begin{center}
\caption[]{Continued.}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
               &  RV             &              \\
BJD            &  m\,s$^{-1}$    & Instrument   \\
\noalign{\smallskip}
\hline                               
\noalign{\smallskip}
2460389.701010 & 18 $\pm$ 11 & NIR \\
2460492.433749 & --1.7 $\pm$ 5.5 & NIR \\
2460526.368382 & 42.2 $\pm$ 9.1 & NIR \\
2460638.729409 & 19.6 $\pm$ 7.3 & NIR \\
2460689.756309 & 13.9 $\pm$ 7.5 & NIR \\
2460731.661100 & 15.2 $\pm$ 5.3 & NIR \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
BJD            &  Norm. flux       & Instrument/Band   \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
2460420.661618 & 1.0031$\pm$0.0014 & TJO/R \\
2460423.653689 & 1.0044$\pm$0.0016 & TJO/R \\
2460425.648477 & 1.0007$\pm$0.0013 & TJO/R \\
2460433.646301 & 1.0015$\pm$0.0012 & TJO/R \\
2460437.636960 & 0.9993$\pm$0.0012 & TJO/R \\
2460442.626410 & 1.0042$\pm$0.0016 & TJO/R \\
2460443.623675 & 1.0104$\pm$0.0014 & TJO/R \\
2460449.619450 & 1.0054$\pm$0.0011 & TJO/R \\
2460451.607214 & 0.9977$\pm$0.0012 & TJO/R \\
2460456.603359 & 0.9993$\pm$0.0017 & TJO/R \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rcc}
\hline
\hline
\noalign{\smallskip}
BJD           &  Norm. flux   & Instrument/Band   \\
\noalign{\smallskip}
\hline              
\noalign{\smallskip}
2460244.710071 & 1.0066$\pm$0.0016 & TJO/R \\
2460249.711347 & 0.9978$\pm$0.0040 & TJO/R \\
2460255.722244 & 1.0028$\pm$0.0016 & TJO/R \\
2460256.722210 & 1.0024$\pm$0.0016 & TJO/R \\
2460261.720276 & 1.0030$\pm$0.0014 & TJO/R \\
2460263.720842 & 1.0056$\pm$0.0016 & TJO/R \\
2460265.720128 & 0.9976$\pm$0.0021 & TJO/R \\
2460266.735653 & 0.9977$\pm$0.0015 & TJO/R \\
2460267.652768 & 1.0067$\pm$0.0014 & TJO/R \\
2460269.718024 & 1.0028$\pm$0.0015 & TJO/R \\
\noalign{\smallskip}
\hline
\end{tabular}
